Toward Low-latency Iterative Decoding of QLDPC Codes Under Circuit-Level Noise

We introduce a sliding window decoder based on belief propagation (BP) with guided decimation for the purposes of decoding quantum low-density parity-check codes in the presence of circuit-level noise. Windowed decoding keeps the decoding complexity reasonable when, as is typically the case, repeated rounds of syndrome extraction are required to decode. Within each window, we employ several rounds of BP with decimation of the variable node that we expect to be the most likely to flip in each round, Furthermore, we employ ensemble decoding to keep both decimation options (guesses) open in a small number of chosen rounds. We term the resulting decoder BP with guided decimation guessing (GDG). Applied to bivariate bicycle codes, GDG achieves a similar logical error rate as BP with an additional OSD post-processing stage (BP+OSD) and combination-sweep of order 10. For a window size of three syndrome cycles, a multi-threaded CPU implementation of GDG achieves a worst-case decoding latency of 3ms per window for the [[144,12,12]] code.

==> LER.tex <==
\begin{tikzpicture}
\definecolor{blueviolet}{RGB}{138,43,226}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{red}{RGB}{255,0,0}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{orange}{RGB}{242,169,59}
\definecolor{olivegreen}{RGB}{55,126,34}
\definecolor{darkviolet}{RGB}{153,50,204}
\definecolor{neonpink}{RGB}{234,51,247}

















































\begin{groupplot}[
group style={
  group name=myplot,
  group size= 2 by 1, 
  horizontal sep=1.5cm
},
  % height=5cm,width=6.4cm
width=0.4\textwidth,
height=0.3\textwidth,
legend cell align={left},
legend columns=5,
transpose legend,
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.05,0.97)},
  anchor=north west,
  draw=none,
  fill=none,
  nodes={scale=0.9, transform shape}
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Physical error rate \(\displaystyle p\)},
xmajorgrids,
xmode=log,
xmin=0.0009, xmax=0.0055,
xtick={1e-3,2e-3,3e-3,4e-3,5e-3},
xticklabels={
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.002}\),
  \(\displaystyle \),
  \(\displaystyle \),
  \(\displaystyle {0.005}\),
},
minor xtick={0.05,0.06,0.07,0.08,0.09},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
ylabel={Logical Error Rate},
y grid style={lightgray211},
ymajorgrids,
ymin=1e-7, ymax=0.1,
ymode=log,
ytick style={color=black},
ytick={1e-7,1e-6,1e-5,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
]

\nextgroupplot[ylabel={Logical Error Rate per Round},
               % legend columns=-1,
               % legend style={at={(1,1.2)}, /tikz/every even column/.append style={column sep=0.5cm}, fill=none, draw=black, anchor=center, align=center},
               ]
% \AddLabel{}

\addplot [blue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n72_k12_d6_W3_F1_osd.dat};
\addplot [blue, densely dotted, line width=1.0, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n72_k12_d6.dat};
\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=LER] {n72_k12_d6_W3_F1_guessing.dat};
\addlegendentry{$[[72,12,6]]$}

\addplot [orange, densely dotted, line width=1.0, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n108_k8_d10.dat};
\addplot [orange, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n108_k8_d10_W3_F1_osd.dat};
\addplot [orange, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=LER] {n108_k8_d10_W3_F1_guessing.dat};
\addlegendentry{$[[108,8,10]]$}


\addplot [neonpink, densely dotted, line width=1.0, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n288_k12_d18.dat};
\addplot [neonpink, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n288_k12_d18_W3_F1_osd.dat};
\addplot [neonpink, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=LER] {n288_k12_d18_W3_F1_guessing.dat};
\addlegendentry{$[[288,12,18]]$}

% \addplot [neonpink, mark=+, mark size=2.5, mark options={solid}]
% table [x=P, y=LER] {n288_k12_d18_W4_F1_guessing.dat};

\coordinate (left) at (rel axis cs:1,0);
\nextgroupplot[ylabel={}]
% \AddLabel{}
% \addlegendentry{\small \textbf{Method}}
% \addlegendimage{empty legend}
% \addlegendentry{\small GDG}
% \addlegendimage{black, line legend}
% \addlegendentry{\small OSD-CS10}
% \addlegendimage{black, line legend, dashed}

\addplot [olivegreen, densely dotted, line width=1.0, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n90_k8_d10.dat};
\addplot [olivegreen, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n90_k8_d10_W3_F1_osd.dat};
\addplot [olivegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=LER] {n90_k8_d10_W3_F1_guessing.dat};
\addlegendentry{$[[90,8,10]]$}

\addplot [red, densely dotted, line width=1.0, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n144_k12_d12.dat};
\addplot [red, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=LER] {n144_k12_d12_W3_F1_osd.dat};
\addplot [red, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=LER] {n144_k12_d12_W3_F1_guessing.dat};
\addlegendentry{$[[144,12,12]]$}

\coordinate (right) at (rel axis cs:1,0);
\end{groupplot}
\draw (0,4.8) -- (13,4.8) -- (13,4.2) -- (0,4.2) -- (0,4.8);
\draw [line width=1.0, densely dotted] (0.5,4.5) -- (1.5,4.5) node[right, pos=1.0] {Global OSD-CS10}; 
\draw (4.7,4.5) -- (5.7,4.5) node[right, pos=1.0] {Window GDG};
\draw [dashed] (8.3,4.5) -- (9.3,4.5) node [right, pos=1.0] {Window OSD-CS10};


\end{tikzpicture}

==> data_noise.tex <==
\begin{tikzpicture}
{\small
\definecolor{neonpink}{RGB}{234,51,247}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{orange}{RGB}{242,169,59}
\definecolor{olivegreen}{RGB}{55,126,34}








































\begin{axis}[
width=0.35\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={\small Data qubit physical error rate \(\displaystyle p_d\)},
xmajorgrids,
xmode=log,
xmin=0.008, xmax=0.07,
xtick={0.01,0.02,0.03,0.06},
xticklabels={
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.06}\),
},
minor xtick={0.03,0.04,0.05,0.06},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=8e-7, ymax=1,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-6,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  % \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  % \(\displaystyle {10^{-3}}\),
  \(\displaystyle {0.01}\),
  % \(\displaystyle {0.1}\),
  \(\displaystyle {1}\),
},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
% transpose legend,
% legend style={at={(1.2,1)},anchor=north west, font=\small, text opacity=1, draw=none},
legend cell align=left,
legend columns=3,
legend style={at={(0.5,1.25)}, /tikz/every even column/.append style={column sep=0.1cm}, fill=none, draw=black, anchor=center, align=center},
]

\addplot [blue, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {n72_k12_d6_data_noise_gdg.dat};
\addlegendentry{$[[72,12,6]]$}

\addplot [olivegreen, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {n90_k8_d10_data_noise_gdg.dat};
\addlegendentry{$[[90,8,10]]$}

\addplot [orange, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {n108_k8_d10_data_noise_gdg.dat};
\addlegendentry{$[[108,8,10]]$}

\addplot [red, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {n144_k12_d12_data_noise_gdg.dat};
\addlegendentry{$[[144,12,12]]$}

\addplot [neonpink, mark=*, mark size=0.5, mark options={solid}]
table [x=P, y=WER] {n288_k12_d18_data_noise_gdg.dat};
\addlegendentry{$[[288,12,18]]$}

\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{GDG}
\addlegendimage{black, line legend}
\addlegendentry{OSD-CS10}
\addlegendimage{black, line legend, dashed}
\addlegendentry{OSD-0}
\addlegendimage{black, line legend, dotted}
% \addlegendentry{}
% \addlegendimage{empty legend}

\addplot [blue, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n72_k12_d6_data_noise_osd10_factor05.dat};
\addplot [olivegreen, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n90_k8_d10_data_noise_osd10_factor05.dat};
\addplot [orange, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n108_k8_d10_data_noise_osd10_factor05.dat};
\addplot [red, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n144_k12_d12_data_noise_osd10_factor05.dat};
\addplot [neonpink, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n288_k12_d18_data_noise_osd10_factor0625.dat};


\addplot [blue, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n72_k12_d6_data_noise_osd0_factor05.dat};
\addplot [olivegreen, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n90_k8_d10_data_noise_osd0_factor05.dat};
\addplot [orange, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n108_k8_d10_data_noise_osd0_factor05.dat};
\addplot [red, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n144_k12_d12_data_noise_osd0_factor05.dat};
\addplot [neonpink, dotted, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=P, y=WER] {n288_k12_d18_data_noise_osd0_factor0625.dat};
\coordinate (right) at (rel axis cs:1,0);

\end{axis}
}
\end{tikzpicture}

==> decision_tree.tex <==
\begin{tikzpicture}[every node/.style={circle, draw, fill, inner sep=0pt}, 
          level distance=0.5cm, sibling distance=5cm,
          level 1/.style={sibling distance=4cm},
          level 2/.style={sibling distance=2cm},
          level 3/.style={sibling distance=1cm},
          edge from parent path={(\tikzparentnode) -- (\tikzchildnode)}]]
    \node[red, label={[text=red]above right:1}] (1) {1}
        child {node (2) {2}
            child {node (4) {4}
                child {node (8) {8}}
                child {node (9) {9}}
            }
            child {node (5) {5}
                child {node (10) {0}}
                child {node (11) {0}}
            }
        }
        child {node[red, label={[text=red]above right:2}] (3) {3}
            child {node (6) {6}
                child {node (12) {0}}
                child {node (13) {0}}
            }
            child {node[red, label={[text=red]right:3}] (7) {7}
                child {node (14) {0}}
                child {node[red, label={[text=red]right:4}] (15) {0} % Marked node 15 for clarity
                    child [right] {node[red, label={[text=red]right:5}] (16) {0}
                    child [right] {node[red, label={[text=red]right:6}] (17) {0}
                    child [left] {node[red, label={[text=red]left:7}] (18) {0}
                    child [right] {node[red, label={[text=red]right:8}] (19) {0}
                    child [left] {node[red, label={[text=red]left:9}] (20) {0}
                    child [right] {node[red, label={[text=red]right:10}] (21) {0}
                    }}}}}}
                }
            }
        };
        \draw[red, line width=2pt] (1) -- (3);
        \draw[red, line width=2pt] (3) -- (7);
        \draw[red, line width=2pt] (7) -- (15);
        \draw[red, line width=2pt] (15) -- (16);
        \draw[red, line width=2pt] (16) -- (17);
        \draw[red, line width=2pt] (17) -- (18);
        \draw[red, line width=2pt] (18) -- (19);
        \draw[red, line width=2pt] (19) -- (20);
        \draw[red, line width=2pt] (20) -- (21);
        \draw[red, line width=2pt] (1.north) -- (0,0.5);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (8) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (8) -- +(-0.4,-0.8);

        \node[green, below right=8mm and -11mm of 8.south, rectangle, draw=none, fill=none] {id\ \ $15$\ \ $14$ $13$\ \ $12$ $11$\ \ $10$ $9$\ \ \ $8$\ \ $7$\quad\ $6$\ \ $5$\quad$4$\ \ $3$\quad\ $2$};

        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex},green] ([yshift=-5mm,xshift=-4mm]8.south) -- ([yshift=-5mm,xshift=4mm]14.south) node[rectangle,midway,green,yshift=-12mm,inner sep=0pt, fill=none, draw=none]{$D_{max}=4+10$};

        
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (9) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (9) -- +(-0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (10) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (10) -- +(-0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (11) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (11) -- +(-0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (12) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (12) -- +(-0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (13) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (13) -- +(-0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (14) -- +(0.4,-0.8);
        \draw[green, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (14) -- +(-0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (15) -- +(-0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (16) -- +(-0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (17) -- +(0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (18) -- +(-0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (19) -- +(0.4,-0.8);
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (20) -- +(-0.4,-0.8);
        % \node[rectangle,blue,below left=6mm and 5mm,inner sep=0pt, fill=none, draw=none] at (20.west) {$D_{max}=9+10$};
        \draw[blue, line width=1pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (21) -- +(-0.4,-0.8);
        \node[rectangle,blue,below left=6mm and 5mm,inner sep=0pt, fill=none, draw=none] at (21.west) {$D_{max}=10+10$};
        \draw[red, line width=2pt,decorate,decoration={snake,amplitude=.4mm,segment length=2mm}] (21) -- +(0.4,-0.8) node[rectangle,draw=none, fill=none, below left=2mm and -3mm] {$D_{max}=25$};
      

\end{tikzpicture}


==> phenomen.tex <==
\begin{tikzpicture}
{
\definecolor{neonpink}{RGB}{234,51,247}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{orange}{RGB}{242,169,59}
\definecolor{olivegreen}{RGB}{55,126,34}
\definecolor{mulberry}{RGB}{198,75,140}
\definecolor{lilac}{RGB}{182,96,205}
\definecolor{lavender}{RGB}{228,160,247}





















\begin{axis}[
width=0.3\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={\small Syndrome flip error rate \(\displaystyle p_s\)},
xmajorgrids,
xmode=log,
xmin=1e-5, xmax=1e-3,
xtick={1e-5,1e-4,1e-3},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {0.001}\),
},
minor xtick={2e-5,5e-5,2e-4,5e-4},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate \(\displaystyle P_L\)},
ymajorgrids,
ymin=1e-5, ymax=0.1,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-5,1e-4,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.1}\),
},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
transpose legend,
legend style={at={(1.2,1)},anchor=north west, font=\small, text opacity=1, draw=none},
legend cell align=left,
]

\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}
\addlegendentry{GDG}
\addlegendimage{black, line legend}
\addlegendentry{OSD-CS10}
\addlegendimage{black, line legend, dashed}
\addlegendentry{lower bound}
\addlegendimage{black, line legend, dotted}
\addlegendentry{\textbf{Data noise}}
\addlegendimage{empty legend}

\addplot [neonpink, mark=*, mark size=0.5, mark options={solid}]
table [x=Psynd, y=WER] {n288_p06_phe_gdg.dat};
\addlegendentry{$p_d=0.06$}

\addplot [neonpink, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table [x=Psynd, y=WER] {n288_p06_phe_osd10.dat};


\addplot [lilac, mark=diamond*, mark size=1.0, mark options={solid}]
table [x=Psynd, y=WER] {n288_p05_phe_gdg.dat};
\addlegendentry{$p_d=0.05$}

\addplot [lilac, dashed, mark=diamond*, mark size=1.0, mark options={solid}, forget plot]
table [x=Psynd, y=WER] {n288_p05_phe_osd10.dat};


\addplot [lavender, mark=square, mark size=1.0, mark options={solid}]
table [x=Psynd, y=WER] {n288_p04_phe_gdg.dat};
\addlegendentry{$p_d=0.04$}

\addplot [lavender, dashed, mark=square, mark size=1.0, mark options={solid}, forget plot]
table [x=Psynd, y=WER] {n288_p04_phe_osd10.dat};

\addplot[lavender, dotted, samples=100, domain=1e-5:1e-3, forget plot] {3.47e-4+864*x^2+864*0.04*3*x^2};


\addplot [mulberry, mark=triangle, mark size=1.0, mark options={solid}]
table [x=Psynd, y=WER] {n288_p03_phe_gdg.dat};
\addlegendentry{$p_d=0.03$}

\addplot [mulberry, dashed, mark=triangle, mark size=1.0, mark options={solid}, forget plot]
table [x=Psynd, y=WER] {n288_p03_phe_osd10.dat};

\addplot[mulberry, dotted, samples=100, domain=1e-5:1e-3, forget plot] {1.46e-5+864*x^2+864*0.03*3*x^2};


% \addplot [red, dashed, mark=star, mark size=1.0, mark options={solid}, forget plot]
% table [x=Psynd, y=WER] {n254_p02_phe_gdg_fixed_prior.dat};
% \addplot[red, dotted, samples=100, domain=1e-5:5e-2, forget plot] {1e-5+2540*x^3};

\end{axis}
}
\end{tikzpicture}


==> tanner_graph.tex <==
%TIKZ AWGN-Channel image

\usetikzlibrary{shapes.geometric}
\tikzstyle{cnd} = [rectangle,draw=black,fill=white,thick,text width=2mm,text height=2mm,inner sep=0pt]
\tikzstyle{cndvoid} = [draw=white,fill=white,inner sep=0pt]


\tikzstyle{vnd} = [circle,draw=black,fill=white,thick,text width=2mm,inner sep=0pt]
\tikzstyle{vnd1} = [circle,draw=black,fill=red,thick,text width=2mm,text height=2mm,inner sep=0pt]
\tikzstyle{vnd2} = [circle,draw=black,fill=blue,thick,text width=2mm,text height=2mm,inner sep=0pt]

\begin{tikzpicture}[scale=0.33, baseline={(0,-2.2)}]
\label{fig:wt1}
		%VND
	    \node [vnd2, label={[yshift=-0.05cm,xshift=0.cm]$v_1$}] (vnd1) {};
   
	    %CND
	    \node [cnd, right=1.5cm of vnd1, label={[yshift=-0.02cm,xshift=0.cm]$c_2$}] (cnd2) {};
        \node [cnd, above=0.5cm of cnd2, label={[yshift=-0.02cm,xshift=0.cm]$c_1$}] (cnd1) {};   
	    \node [cnd, below=0.5cm of cnd2, label={[yshift=-0.02cm,xshift=0.cm]$c_3$}] (cnd3) {};

        \node [below=0.8cm of cnd3] {(a)};
		%VND
	    \node [vnd1, right=0.5cm of cnd1,label={[yshift=-0.05cm,xshift=0.cm]$v_4$}] (vnd4) {};
	    \node [vnd1, right=0.5cm of cnd2, label={[yshift=-0.06cm,xshift=-0.cm]$v_5$}] (vnd5) {};
	    \node [vnd2, right=0.5cm of cnd3, label={[yshift=-0.07cm,xshift=-0.cm]$v_6$}] (vnd6) {};

	%draw edges
        \path[-,black] (vnd1) edge node [] {} (cnd1);
        \path[-,black] (vnd1) edge node [] {} (cnd2);
        \path[-,black] (vnd1) edge node [] {} (cnd3);
        
        \path[-,black] (cnd1) edge node [] {} (vnd4);
        \path[-,black] (cnd2) edge node [] {} (vnd5);
        \path[-,black] (cnd3) edge node [] {} (vnd6);


\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=0.33]
\label{fig:wt3}
		%VND
	    \node [vnd2, label={[yshift=-0.05cm,xshift=0.cm]$v_1$}] (vnd1) {};
	    \node [vnd2, below=0.8cm of vnd1, label={[yshift=-0.05cm,xshift=-0.cm]$v_2$}] (vnd2) {};
	    \node [vnd1, below=0.8cm of vnd2, label={[yshift=-0.05cm,xshift=-0.cm]$v_3$}] (vnd3) {};
              
	    %CND
	    \node [cnd, right=1.5cm of vnd1, label={[yshift=-0.02cm,xshift=0.cm]$c_1$}] (cnd1) {};
	    \node [cndvoid, below=0.3cm of cnd1] (cnd4) {};     
	    \node [cnd, right=1.5cm of vnd2, label={[yshift=-0.02cm,xshift=0.cm]$c_2$}] (cnd2) {};
	    \node [cndvoid, below=0.3cm of cnd2] (cnd5) {};
	    \node [cnd, right=1.5cm of vnd3, label={[yshift=-0.02cm,xshift=0.cm]$c_3$}] (cnd3) {};
	    \node [cndvoid, below=0.3cm of cnd3] (cnd6) {};

        \node [below=0.15cm of cnd6] {(b)};

		%VND
	    \node [vnd1, right=2.3cm of vnd1,label={[yshift=-0.05cm,xshift=0.cm]$v_4$}] (vnd4) {};
	    \node [vnd1, right=2.3cm of vnd2, label={[yshift=-0.06cm,xshift=-0.cm]$v_5$}] (vnd5) {};
	    \node [vnd2, right=2.3cm of vnd3, label={[yshift=-0.07cm,xshift=-0.cm]$v_6$}] (vnd6) {};

	%draw edges
        \path[-,black] (vnd1) edge node [] {} (cnd1);
        \path[-,black] (vnd2) edge node [] {} (cnd2);
        \path[-,black] (vnd3) edge node [] {} (cnd3);

        \path[-,black] (vnd1) edge node [] {} (cnd4);
        \path[-,black] (vnd1) edge node [] {} (cnd6);
        \path[-,black] (vnd2) edge node [] {} (cnd4);
        \path[-,black] (vnd2) edge node [] {} (cnd5);
        \path[-,black] (vnd3) edge node [] {} (cnd5);
        \path[-,black] (vnd3) edge node [] {} (cnd6);
        
        \path[-,black] (cnd1) edge node [] {} (vnd4);
        \path[-,black] (cnd2) edge node [] {} (vnd5);
        \path[-,black] (cnd3) edge node [] {} (vnd6);

\end{tikzpicture}


==> visualization.tex <==
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary {arrows.meta}
\definecolor{orchid}{HTML}{DA70D6}
\definecolor{palegreen}{HTML}{98FB98}
\definecolor{royalblue}{HTML}{4169E1}

\tikzstyle{box} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=4.5em, text width=10.7em, align=center,very thick] 

\tikzstyle{box3} = [draw,rounded corners=.1cm,text width=9.2em,minimum height=4.5em,align=center,very thick] 


\begin{tikzpicture}[
    every left delimiter/.style={xshift=.65em},
    every right delimiter/.style={xshift=-.65em},
  ]
% \def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
% \draw[#1,->] (#2) +(80:#3) arc(-90:200:#3);
% }  
\footnotesize
  \matrix (m) [matrix of nodes,left delimiter={[},right delimiter={]}, row sep=0\pgflinewidth, column sep=0.2\pgflinewidth,
nodes={rectangle, %draw=gray,
               minimum height=1.5em, minimum width=2em,
                      anchor=center, %align=center,
                      inner sep=0pt, outer sep=0pt},
                      ]
  {
    $\bH_0$ & $\bH_1$ \\
    & $\bH_2$ & $\bH_0$ & $\bH_1$ \\
    & & & $\bH_2$ & $\bH_0$ & $\bH_1$  \\
    & & & & & $\dots$ & $\dots$ & $\dots$  \\
    & & & & & & & $\bH_2$ & $\bH_0$ & $\bH_1$  \\
    & & & & & & & & & $\bH_2$ & $\bH_0$ & $\bH_1$  \\
    & & & & & & & & & & & $\bH_2$ & $\bH_0$  \\
  } ;
  

\node [color=palegreen,box](w1)  at (-1.95,0.85){}; 
 
\node [color=cyan,box](w2)  at (-0.87,0.45){};

\node [color=royalblue,box](w3)  at (1.38,-0.4){};
 
\node [color=orchid,box3](w4)  at (2.25,-0.83){};

% \draw[thick,->] (-2.5,-2.25) -- (2.5,-2.25) node[anchor=north east] {spatial pos.};

\node (h) at (-4.5,0) {\large $\bH_{circ}=$};

\draw [-{Stealth[length=3mm]}] (1, 1.2) -- (2.5, 0.5);

\end{tikzpicture}


==> window.tex <==
\begin{tikzpicture}
{
\definecolor{neonpink}{RGB}{234,51,247}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{orange}{RGB}{242,169,59}
\definecolor{olivegreen}{RGB}{55,126,34}

% at p=0.005 for n=288






\begin{axis}[
width=0.3\textwidth,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={lightgray211},
xlabel={Number of SM rounds},
xmajorgrids,
xmin=3, xmax=18,
xtick={3,6,9,12,15,18},
minor xtick={4,5,7,8,10,11,13,14,16,17},
xminorgrids=true,
scaled x ticks=false,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\small Logical error rate per round},
ymajorgrids,
ymin=8e-5, ymax=0.01,
ymode=log,
semithick,
ytick style={color=black},
ytick={1e-4,0.001,0.01},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {0.001}\),
  \(\displaystyle {0.01}\),
},
minor ytick={2e-4,5e-4,2e-3,5e-3},
error bars/y dir=both,
error bars/y explicit,
% legend pos=outer north east,
% legend columns=6,
transpose legend,
legend style={at={(1.1,1)},anchor=north west, font=\small, text opacity=1, draw=none},
legend cell align=left,
]

\addlegendentry{\textbf{Method}}
\addlegendimage{empty legend}

\addplot [neonpink, mark=square, mark size=2.0, mark options={solid}]
table [x=repeat, y=LER] {n288_k12_d18_overall_repeat.dat};
\addlegendentry{Global}

\addplot [neonpink, mark=o, mark size=2.0, mark options={solid}]
table [x=repeat, y=LER] {n288_k12_d18_W3_repeat.dat};
\addlegendentry{W=3}

\addplot [neonpink, mark=diamond, mark size=2.0, mark options={solid}]
table [x=repeat, y=LER] {n288_k12_d18_W4_repeat.dat};
\addlegendentry{W=4}

\end{axis}
}
\end{tikzpicture}

